RepSGG: Novel Representations of Entities and Relationships for Scene Graph Generation

Scene Graph Generation (SGG) has achieved significant progress recently. However, most previous works rely heavily on fixed-size entity representations based on bounding box proposals, anchors, or learnable queries. As each representation's cardinality has different trade-offs between performance and computation overhead, extracting highly representative features efficiently and dynamically is both challenging and crucial for SGG. In this work, a novel architecture called RepSGG is proposed to address the aforementioned challenges, formulating a subject as queries, an object as keys, and their relationship as the maximum attention weight between pairwise queries and keys. With more fine-grained and flexible representation power for entities and relationships, RepSGG learns to sample semantically discriminative and representative points for relationship inference. Moreover, the long-tailed distribution also poses a significant challenge for generalization of SGG. A run-time performance-guided logit adjustment (PGLA) strategy is proposed such that the relationship logits are modified via affine transformations based on run-time performance during training. This strategy encourages a more balanced performance between dominant and rare classes. Experimental results show that RepSGG achieves the state-of-the-art or comparable performance on the Visual Genome and Open Images V6 datasets with fast inference speed, demonstrating the efficacy and efficiency of the proposed methods.

==> figs/method_speed.tex <==




\pgfdeclareplotmark{mystar}{
    \node[star,star point ratio=2.25,minimum size=8pt,
          inner sep=0pt,draw=black,solid,fill=red] {};
}
\definecolor{mycolor}{RGB}{255,34,65}

\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
  \begin{axis}[
    scatter,
    ymin=2,
    ymax=18,
    xmin=-1,
    xmax=19,
    xtick={0,2,...,18},
    ytick={4,6,...,18},
    xlabel={frames per second (FPS)},
    ylabel={mR@50},
    width=\linewidth,
    height=0.65\linewidth,
    grid=major,
    major grid style={line width=0.2pt, dashed, draw=gray!50},
    legend style={fill=white, draw opacity=1, text opacity=1,nodes={scale=0.8, transform shape}, at={(0.05, 1.01)}, anchor=south west,
    inner sep=1pt,
    column sep=5pt,
    draw=none
    },
    legend cell align={left},
    legend columns=3
    ]
    
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-1cm}Query-based:}

    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-1cm}Box-based:}

    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-1cm}Point-based:}

    \addlegendimage{only marks, mark=*, mark size=2.5pt, draw opacity=0, fill={rgb,255:red,255;green,34;blue,65}}
    \addlegendentry{ResNet-50}

    \addlegendimage{only marks, mark=square*, mark size=2.5pt, draw opacity=0, fill={rgb,255:red,240;green,170;blue,21}}
    \addlegendentry{ResNeXt-101}

    \addlegendimage{only marks, mark=triangle*, mark size=3.8pt, draw opacity=0, fill={rgb,255:red,54;green,140;blue,50}}
    \addlegendentry{HRNet-W48}

    \addlegendimage{only marks, mark=*, mark size=2.5pt, draw opacity=0, fill={rgb,255:red,25;green,103;blue,116}}
    \addlegendentry{ResNet-101}

    

    \addlegendimage{only marks, mark=square*, mark size=2.5pt, draw opacity=0, fill={rgb,255:red,180;green,96;blue,36}}
    \addlegendentry{VGG-16}

    
    \addlegendimage{only marks, mark=triangle*, mark size=3.8pt, draw opacity=0, fill={rgb,255:red,114;green,190;blue,117}}
    \addlegendentry{Swin-S}
    
    \addplot[scatter, 
        only marks, 
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{Method} \as \methodname},
        scatter/classes={
            {ResNet-50}={mark=*, mark size=3pt, draw opacity=0, fill={rgb,255:red,255;green,34;blue,65}},
            {repsgg}={mark=mystar, mark size=4pt, draw opacity=0, fill={rgb,255:red,255;green,34;blue,65}},
            {ResNet-101}={mark=*, mark size=3pt, draw opacity=0, fill={rgb,255:red,25;green,103;blue,116}},
            {ResNeXt-101}={mark=square*, mark size=3pt, draw opacity=0, fill={rgb,255:red,240;green,170;blue,21}},
            {VGG-16}={mark=square*, mark size=3pt, draw opacity=0, fill={rgb,255:red,160;green,96;blue,36}},
            {HRNet-W48}={mark=triangle*, mark size=3.8pt, draw opacity=0, fill={rgb,255:red,54;green,140;blue,50}},
            {Swin-S}={mark=triangle*, mark size=3.8pt, draw opacity=0, fill={rgb,255:red,114;green,190;blue,117}}
        },
        % nodes near coords*={\methodname}, % Add labels near the points
        % every node near coord/.append style={font=\scriptsize, anchor=south, yshift=1pt, xshift=2pt}
        ] table[x=fps, y=mr50, meta=backbone, col sep=comma] {methodspeed.csv};

        \addplot[
        only marks,
        mark=none,
        visualization depends on={value \thisrow{Method} \as \methodname},
        nodes near coords*={\methodname}, % Add labels near the points
        every node near coord/.append style={font=\small, anchor=south, yshift=1.2pt, xshift=2pt}
        ] table[x=fps, y=mr50, meta=backbone, col sep=comma] {methodspeed.csv};

        \addplot[mycolor, thick, scatter, 
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{Method} \as \methodname},
        scatter/classes={
            {repsgg}={mark=mystar, mark size=4pt, draw opacity=0, fill=mycolor}
        },
        nodes near coords*={\methodname}, % Add labels near the points
        every node near coord/.append style={font=\small, anchor=south, yshift=-15pt, xshift=0pt, color=black}
        ] table[x=fps, y=mr50, meta=backbone, col sep=comma] {kspeed.csv};

        \node[anchor=center, yshift=-17pt, xshift=0pt, scale=0.8] at (axis cs:10.07,15.3) {(default)};
        % \node[anchor=center, yshift=-2pt, xshift=7pt, scale=1.0] at (axis cs:18.004,13.7) {$\mu$};
  \end{axis}


\end{tikzpicture}


==> figs/negative_la.tex <==
\tikzmath{
\uniform = ln(0.02);
\d1 = 0.0;
\d2 = -1.0;
\d3 = 1.0;
\r1 = 0.5;
\r2 = 0.0;
\f1 = 0.34;
\f2 = 0.01;
\f3 = 0.01;
}
\pgfplotsset{width=\columnwidth,compat=1.18}
\begin{tikzpicture}[
declare function={
bce(\x)=-ln(1/(1+exp(-\x))+1e-8);
negbce(\x)=-ln(1-1/(1+exp(-\x))+1e-8);
sigmoid(\x)=1/(1+exp(-\x));
weights(\f,\r)=tanh(-\r)+1;
diff(\d,\r) = (1-\r^2)*(\d * exp(\d));
bias(\f,\r,\d) = ln(\f) + tanh(-\r) * \uniform + \d;
}]
\begin{axis}[
scale only axis,
width=0.8\columnwidth,
height=0.4\columnwidth,
xmin=-8, xmax=8, ymin=0, ymax=6, samples=50,
domain=-8:8,
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1,nodes={scale=0.6, transform shape}},
legend columns=1, 
legend cell align={left},
xlabel={Logits $\hat{\rmY}^{p,i,j}$},
ylabel={$ - \log (1 - \sigma(\hat{\rmY}^{p,i,j}_{\text{\tiny{PGLA}}})) $}, 
% label style={font=\tiny},
legend pos=north west,
xtick={-6,-4,...,6},
ytick={0,2,...,8},
extra x ticks={0},
extra x tick style={
    grid=major,
    grid style=dashed,
    ticklabel style={opacity=0},
    tick style={draw=none},
    xticklabel=\empty
},
% extra y ticks={0.5},
extra y tick style={
    % grid=major,
    % grid style=dashed,
    ticklabel style={opacity=0},
    tick style={draw=none},
    xticklabel=\empty
},
]
    \addlegendimage{opacity=0.9, ultra thick, color={rgb,255:red,190;green,190;blue,190}}
    \addlegendentry{$- \log \sigma(\hat{\rmY}^{p,i,j})$}
  \addplot[opacity=0.9, color={rgb,255:red,122;green,112;blue,103}, ultra thick] {negbce(x)};
  \addlegendentry{$ - \log (1 - \sigma(\hat{\rmY}^{p,i,j})) $}
  % head
  \addplot[opacity=0.9, color={rgb,255:red,102;green,36;blue,0}, ultra thick]{negbce(weights(\f1,\r1) * x + bias(\f1,\r1,\d1))};
  \addlegendentry{\( \bm\pi^p=\f1 \;\;\;\; \Delta \vr^p=\r1\)}
  \addplot[opacity=0.9, color={rgb,255:red,179;green,63;blue,0}, ultra thick] {negbce(weights(\f1,\r2) * x + bias(\f1,\r2,\d1))};
  \addlegendentry{\( \bm\pi^p=\f1 \;\;\;\; \Delta \vr^p=\r2 \)}
  \addplot[opacity=0.9, color={rgb,255:red,255;green,107;blue,26}, ultra thick] {negbce(weights(\f1,-\r1) * x + bias(\f1,-\r1,\d1))};
  \addlegendentry{\( \bm\pi^p=\f1 \;\;\;\; \Delta \vr^p=-\r1 \)}
  

  % tail
  \addplot[opacity=0.9, color={rgb,255:red,0;green,102;blue,99}, ultra thick] {negbce(weights(\f2,\r1) * x + bias(\f2,\r1,\d1))};
  \addlegendentry{\( \bm\pi^p=\f2 \;\;\;\; \Delta \vr^p=\r1 \)}
  \addplot[opacity=0.9, color={rgb,255:red,0;green,179;blue,173}, ultra thick] {negbce(weights(\f2,\r2) * x + bias(\f2,\r2,\d1))};
  \addlegendentry{\( \bm\pi^p=\f2 \;\;\;\; \Delta \vr^p=\r2 \)}
  \addplot[opacity=0.9, color={rgb,255:red,10;green,242;blue,235}, ultra thick] {negbce(weights(\f2,-\r1) * x + bias(\f2,-\r1,\d1))};
  \addlegendentry{\( \bm\pi^p=\f2 \;\;\;\; \Delta \vr^p=-\r1 \)}
  
\end{axis}
\end{tikzpicture}%

==> figs/perclass.tex <==
\pgfplotstableread[col sep=comma]{data/head.csv}\head
\pgfplotstableread[col sep=comma]{data/body.csv}\body
\pgfplotstableread[col sep=comma]{data/tail.csv}\tail
\definecolor{methodA}{HTML}{E3C75F}
\definecolor{methodB}{HTML}{FF4858}
\definecolor{methodC}{HTML}{80A6E2}
\newcolumntype{C}[1]{>{\centering\arraybackslash }b{#1}}
\pgfplotstableread[col sep=space, trim cells]{
Empty {RepSGG} {RepSGG2} {FGPL}
{head} 31.2857143	15.2857143	24.6685714
{body} 11.2380952	21.7619048	21.2385714
{tail} 5.2727273	17.2727273	13.2409091
}\MyTable

\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(-0.006,0.75)}, anchor=south west}}
\begin{groupplot}[group style={group size=1 by 3},
    ybar=0pt,
    ymin=0,
    ymax=0.7,
    xtick=data,
    xlabel={},
    xticklabel style={rotate=45, anchor=north east},
    ytick={0,0.2,0.4,0.6},
    yticklabels={0,0.2,0.4,0.6},
    xticklabel style={yshift=5pt, xshift=5pt},
    width=\linewidth,
    height=0.15\linewidth,
    enlarge x limits={abs=0.5},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xtick pos=bottom,
    ytick pos=left,
    yticklabel = {\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}}
    ]
    
    \nextgroupplot[title=head,bar width=5pt,
    xticklabels from table={\head}{method},
    legend style={column sep=5pt, fill=white, fill opacity=1.0, draw opacity=1, text opacity=1,nodes={scale=1.0, transform shape}, at={(0.7,0.95)}},
    legend cell align={left}, legend columns=3]
    \addplot[fill=methodA, draw=methodA]
    table[x expr=\coordindex, y=baseline, col sep=comma] {\head};
    \addplot[fill=methodB, draw=methodB]
    table[x expr=\coordindex, y=repsgg, col sep=comma] {\head};
    \addplot[fill=methodC, draw=methodC]
    table[x expr=\coordindex, y=fgpl, col sep=comma] {\head}; 
    \legend{RepSGG, RepSGG\textsubscript{PGLA}, FGPL}
    
    \nextgroupplot[ylabel={Recall@100},title=body, bar width=5pt,xticklabels from table={\body}{method}]
    \addplot[fill=methodA, draw=methodA]
    table[x expr=\coordindex, y=baseline, col sep=comma] {\body};
    \addplot[fill=methodB, draw=methodB]
    table[x expr=\coordindex, y=repsgg, col sep=comma] {\body};
    \addplot[fill=methodC, draw=methodC]
    table[x expr=\coordindex, y=fgpl, col sep=comma] {\body}; 

    \nextgroupplot[title=tail, bar width=5pt,xticklabels from table={\tail}{method}]
    \addplot[fill=methodA, draw=methodA]
    table[x expr=\coordindex, y=baseline, col sep=comma] {\tail};
    \addplot[fill=methodB, draw=methodB]
    table[x expr=\coordindex, y=repsgg, col sep=comma] {\tail};
    \addplot[fill=methodC, draw=methodC]
    table[x expr=\coordindex, y=fgpl, col sep=comma] {\tail}; 

    
    % \end{axis}
\end{groupplot}

\node[above left,
      text width=6.5cm,
      minimum height=2.8cm,
      fill=white,
      align=center, scale=0.7] (groupedtable) at (16.7, -0.535) {%
    
    \pgfplotstabletypeset[
        % header=false,
        fixed,
        precision=1,
        fixed zerofill,
        col sep=space,
        every head row/.style={
                % output empty row,
                before row={\toprule},
                after row={\midrule}
            },
        every last row/.style={after row=\bottomrule},
        % every column/.style={column type={S[]}},
        % columns/Current/.style={fixed zerofill, dec sep align, sci precision=2, column name={$I$}, },
        % columns/Force/.style={fixed zerofill, sci precision=1, column name={$F$}, multiply by=1000},
        every first column/.style={column type={l|},string type},
        columns/Empty/.style={string type,column name={}},
        columns/RepSGG2/.append style={column name={RepSGG\textsubscript{PGLA}}},
        every row 0 column 1/.style={postproc cell content/.style={
          @cell content/.add={$\bf}{$}
        }},
        every row 1 column 2/.style={postproc cell content/.style={
          @cell content/.add={$\bf}{$}
        }},
        every row 2 column 2/.style={postproc cell content/.style={
          @cell content/.add={$\bf}{$}
        }},
    ]\MyTable};

\node[inner sep=0pt, above=-0.8\abovecaptionskip, scale=0.9] at (groupedtable.north) {Group R@100.};
% \captionof{table}{The data table}
%     \label{tab:expresults}

\end{tikzpicture}


==> figs/positive_la.tex <==
\tikzmath{
\uniform = ln(0.02);
\d1 = 0.0;
\d2 = -1.0;
\d3 = 1.0;
\r1 = 0.5;
\r2 = 0.0;
\f1 = 0.34;
\f2 = 0.01;
\f3 = 0.01;
}
\pgfplotsset{width=\columnwidth,compat=1.18}
\begin{tikzpicture}[
declare function={
bce(\x)=-ln(1/(1+exp(-\x))+1e-8);
negbce(\x)=-ln(1-1/(1+exp(-\x))+1e-8);
sigmoid(\x)=1/(1+exp(-\x));
weights(\f,\r)=tanh(-\r)+1;
diff(\d,\r) = (1-\r^2)*(\d * exp(\d));
bias(\f,\r,\d) = ln(\f) + tanh(-\r) * \uniform + \d;
}]
\begin{axis}[
scale only axis,
width=0.8\columnwidth,
height=0.4\columnwidth,
xmin=-8, xmax=8, ymin=0, ymax=6, samples=50,
domain=-8:8,
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1,nodes={scale=0.6, transform shape}},
legend columns=1, 
legend cell align={left},
xlabel={Logits $\hat{\rmY}^{p,i,j}$},
ylabel={$ - \log \sigma(\hat{\rmY}^{p,i,j}_{\text{\tiny{PGLA}}}) $}, 
% label style={font=\tiny},
legend pos=north east,
xtick={-6,-4,...,6},
ytick={0,2,...,8},
extra x ticks={0},
extra x tick style={
    grid=major,
    grid style=dashed,
    ticklabel style={opacity=0},
    tick style={draw=none},
    xticklabel=\empty
},
% extra y ticks={0.5},
extra y tick style={
    % grid=major,
    % grid style=dashed,
    ticklabel style={opacity=0},
    tick style={draw=none},
    xticklabel=\empty
},
]
  \addplot[opacity=0.9, color={rgb,255:red,190;green,190;blue,190}, ultra thick] {bce(x)};
  % \addlegendentry{$- \log \sigma(\hat{\rmY}^{p,i,j})$}
  % head
  \addplot[opacity=0.9, color={rgb,255:red,102;green,36;blue,0}, ultra thick]{bce(weights(\f1,\r1) * x + bias(\f1,\r1,\d1))};
  % \addlegendentry{\( \bm\pi^p=\f1, \Delta \vr^p=\r1\)}
  \addplot[opacity=0.9, color={rgb,255:red,179;green,63;blue,0}, ultra thick] {bce(weights(\f1,\r2) * x + bias(\f1,\r2,\d1))};
  % \addlegendentry{\( \bm\pi^p=\f1, \Delta \vr^p=\r2 \)}
  \addplot[opacity=0.9, color={rgb,255:red,255;green,107;blue,26}, ultra thick] {bce(weights(\f1,-\r1) * x + bias(\f1,-\r1,\d1))};
  % \addlegendentry{\( \bm\pi^p=\f1, \Delta \vr^p=-\r1 \)}
  

  % tail
  \addplot[opacity=0.9, color={rgb,255:red,0;green,102;blue,99}, ultra thick] {bce(weights(\f2,\r1) * x + bias(\f2,\r1,\d1))};
  % \addlegendentry{\( \bm\pi^p=\f2, \Delta \vr^p=\r1 \)}
  \addplot[opacity=0.9, color={rgb,255:red,0;green,179;blue,173}, ultra thick] {bce(weights(\f2,\r2) * x + bias(\f2,\r2,\d1))};
  % \addlegendentry{\( \bm\pi^p=\f2, \Delta \vr^p=\r2 \)}k
  \addplot[opacity=0.9, color={rgb,255:red,10;green,242;blue,235}, ultra thick] {bce(weights(\f2,-\r1) * x + bias(\f2,-\r1,\d1))};
  % \addlegendentry{\( \bm\pi^p=\f2, \Delta \vr^p=-\r1 \)}
  
\end{axis}
\end{tikzpicture}%



==> figs/r_mr.tex <==



\pgfdeclareplotmark{mystar}{
    \node[star,star point ratio=2.25,minimum size=8pt,
          inner sep=0pt,draw=black,solid,fill=red] {};
}
\definecolor{mycolor}{RGB}{255,34,65}

\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
  \begin{axis}[
    scatter,
    ymax=45,
    ymin=25,
    xmin=25,
    xmax=70,
    xlabel={R@100},
    ylabel={mR@100},
    width=\linewidth,
    height=0.5\linewidth,
    grid=major,
    major grid style={line width=0.2pt, dashed, draw=gray!50},
    legend style={fill=white, fill=none, draw opacity=1, text opacity=1,nodes={scale=1.2, transform shape}, at={(1, 1)}, 
    inner sep=2pt
    },
    legend cell align={left},
    legend columns=1
    ]
    \addlegendimage{mark=*, mark size=2pt, dashed, mark options={draw opacity=0}, draw opacity=1, fill={rgb,255:red,255;green,34;blue,65}}
    \addlegendentry{$\lambda$}

        \addplot[black, dashed, thick, scatter, 
        scatter src=explicit symbolic,
        mark options={draw=none},
        visualization depends on={value \thisrow{Method} \as \methodname},
        scatter/classes={
            {repsgg}={mark=*, mark size=2pt, draw opacity=0, fill=mycolor}
        },
        nodes near coords*={\methodname}, % Add labels near the points
        every node near coord/.append style={font=\small, anchor=south, yshift=-15pt, xshift=0pt, color=black}
        ] table[x=r100, y=mr100, meta=backbone, col sep=comma] {r_mr.csv};

    \node[anchor=center, yshift=-17pt, xshift=0pt] at (axis cs:29.06,42.86) {(default)};
    \node[anchor=center, yshift=12pt, xshift=5pt] at (axis cs:64.24,27.12) {no PGLA};
  \end{axis}


\end{tikzpicture}


==> figs/w_b.tex <==
\tikzmath{
\uniform = ln(0.02);
\d1 = 0.0;
\d2 = -1.0;
\d3 = 1.0;
\r1 = 0.5;
\r2 = 0.0;
\f1 = 0.34;
\f2 = 0.01;
\f3 = 0.01;
}


% \begin{tabular}{lr}
\begin{tikzpicture}[
baseline,
trim axis right,
declare function={
bce(\x)=-ln(1/(1+exp(-\x))+1e-8);
negbce(\x)=-ln(1-1/(1+exp(-\x))+1e-8);
sigmoid(\x)=1/(1+exp(-\x));
weights(\f,\r)=tanh(-\r)+1;
diff(\d,\r) = (1-\r^2)*(\d * exp(\d));
bias(\f,\r,\d) = 0;
}]
\matrix {
\begin{axis}[
width=0.5\columnwidth,
height=0.5\columnwidth,
xmin=-8, xmax=8, ymin=0, ymax=6, samples=50,
domain=-8:8,
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1,nodes={scale=0.6, transform shape}},
legend columns=1, 
legend cell align={left},
xlabel={Logits $\hat{\rmY}^{p,i,j}$},
ylabel={$ - \log \sigma(\hat{\rmY}^{p,i,j}_{\text{\tiny{PGLA}}}) $}, 
% label style={font=\tiny},
legend pos=north east,
xtick={-6,-4,...,6},
ytick={0,2,...,8},
extra x ticks={0},
extra x tick style={
    grid=major,
    grid style=dashed,
    ticklabel style={opacity=0},
    tick style={draw=none},
    xticklabel=\empty
},
extra y ticks={0.5},
extra y tick style={
    grid=major,
    grid style=dashed,
    ticklabel style={opacity=0},
    tick style={draw=none},
    xticklabel=\empty
},
]
  \addplot[opacity=0.9, color={rgb,255:red,122;green,112;blue,103}, ultra thick] {bce(x)};

  % head
  \addplot[opacity=0.9, color={rgb,255:red,102;green,36;blue,0}, ultra thick]{bce(weights(\f1,\r1) * x + bias(\f1,\r1,\d1))};

  \addplot[opacity=0.9, color={rgb,255:red,179;green,63;blue,0}, ultra thick] {bce(weights(\f1,\r2) * x + bias(\f1,\r2,\d1))};
  \addplot[opacity=0.9, color={rgb,255:red,255;green,107;blue,26}, ultra thick] {bce(weights(\f1,-\r1) * x + bias(\f1,-\r1,\d1))};  
  

  % tail
  \addplot[opacity=0.9, color={rgb,255:red,0;green,102;blue,99}, ultra thick] {bce(weights(\f2,\r1) * x + bias(\f2,\r1,\d1))};

  \addplot[opacity=0.9, color={rgb,255:red,0;green,179;blue,173}, ultra thick] {bce(weights(\f2,\r2) * x + bias(\f2,\r2,\d1))};  
  \addplot[opacity=0.9, color={rgb,255:red,10;green,242;blue,235}, ultra thick] {bce(weights(\f2,-\r1) * x + bias(\f2,-\r1,\d1))};

  
\end{axis}
&

\begin{axis}[
width=0.5\columnwidth,
height=0.5\columnwidth,
xmin=-8, xmax=8, ymin=0, ymax=6, samples=50,
domain=-8:8,
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1,nodes={scale=0.6, transform shape}},
legend columns=1, 
legend cell align={left},
% label style={font=\tiny},
xlabel={Logits $\hat{\rmY}^{p,i,j}$},
legend pos=north east,
xtick={-6,-4,...,6},
ymajorticks=false,
% ytick={0,2,...,8},
extra x ticks={0},
extra x tick style={
    grid=major,
    grid style=dashed,
    ticklabel style={opacity=0},
    tick style={draw=none},
    xticklabel=\empty
},
extra y ticks={0.5},
extra y tick style={
    grid=major,
    grid style=dashed,
    ticklabel style={opacity=0},
    tick style={draw=none},
    xticklabel=\empty
},
]
  \addplot[opacity=0.9, color={rgb,255:red,122;green,112;blue,103}, ultra thick] {bce(x)};

  % head
  \addplot[opacity=0.9, color={rgb,255:red,102;green,36;blue,0}, ultra thick]{bce(weights(\f1,\r1) * x + bias(\f1,\r1,\d1))};

  \addplot[opacity=0.9, color={rgb,255:red,179;green,63;blue,0}, ultra thick] {bce(weights(\f1,\r2) * x + bias(\f1,\r2,\d1))};

  \addplot[opacity=0.9, color={rgb,255:red,255;green,107;blue,26}, ultra thick] {bce(weights(\f1,-\r1) * x + bias(\f1,-\r1,\d1))};

  

  % tail
  \addplot[opacity=0.9, color={rgb,255:red,0;green,102;blue,99}, ultra thick] {bce(weights(\f2,\r1) * x + bias(\f2,\r1,\d1))};

  \addplot[opacity=0.9, color={rgb,255:red,0;green,179;blue,173}, ultra thick] {bce(weights(\f2,\r2) * x + bias(\f2,\r2,\d1))};

  \addplot[opacity=0.9, color={rgb,255:red,10;green,242;blue,235}, ultra thick] {bce(weights(\f2,-\r1) * x + bias(\f2,-\r1,\d1))};

  
\end{axis}
\\
};
\end{tikzpicture}%
% \\
% \end{tabular}%


==> figs/w_la.tex <==
\tikzmath{
\uniform = ln(0.02);
\d1 = 0.0;
\d2 = -1.0;
\d3 = 1.0;
\r1 = 0.5;
\r2 = 0.0;
\f1 = 0.34;
\f2 = 0.01;
\f3 = 0.01;
}


% \begin{tabular}{lr}
\begin{tikzpicture}[
baseline,
trim axis right,
declare function={
bce(\x)=-ln(1/(1+exp(-\x))+1e-8);
negbce(\x)=-ln(1-1/(1+exp(-\x))+1e-8);
sigmoid(\x)=1/(1+exp(-\x));
weights(\f,\r)=tanh(-\r)+1;
diff(\d,\r) = (1-\r^2)*(\d * exp(\d));
bias(\f,\r,\d) = 0;
}]
\begin{axis}[
width=0.4\columnwidth,
height=0.25\columnwidth,
scale only axis,
xmin=-8, xmax=8, ymin=0, ymax=6, samples=50,
domain=-8:8,
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1,nodes={scale=0.6, transform shape}},
legend columns=1, 
legend cell align={left},
xlabel={Logits $\hat{\rmY}^{p,i,j}$},
ylabel={$ - \log \sigma(\hat{\rmY}^{p,i,j}_{\text{\tiny{PGLA}}}) $}, 
% label style={font=\tiny},
legend pos=north east,
xtick={-6,-4,...,6},
ytick={0,2,...,8},
extra x ticks={0},
extra x tick style={
    grid=major,
    grid style=dashed,
    ticklabel style={opacity=0},
    tick style={draw=none},
    xticklabel=\empty
},
% extra y ticks={0.5},
extra y tick style={
    % grid=major,
    % grid style=dashed,
    ticklabel style={opacity=0},
    tick style={draw=none},
    xticklabel=\empty
},
]
  \addplot[opacity=0.9, color={rgb,255:red,122;green,112;blue,103}, ultra thick] {bce(x)};

  % head
  \addplot[opacity=0.9, color={rgb,255:red,102;green,36;blue,0}, ultra thick]{bce(weights(\f1,\r1) * x + bias(\f1,\r1,\d1))};

  \addplot[opacity=0.9, color={rgb,255:red,179;green,63;blue,0}, ultra thick] {bce(weights(\f1,\r2) * x + bias(\f1,\r2,\d1))};
  \addplot[opacity=0.9, color={rgb,255:red,255;green,107;blue,26}, ultra thick] {bce(weights(\f1,-\r1) * x + bias(\f1,-\r1,\d1))};  
  

  % tail
  \addplot[opacity=0.9, color={rgb,255:red,0;green,102;blue,99}, ultra thick] {bce(weights(\f2,\r1) * x + bias(\f2,\r1,\d1))};

  \addplot[opacity=0.9, color={rgb,255:red,0;green,179;blue,173}, ultra thick] {bce(weights(\f2,\r2) * x + bias(\f2,\r2,\d1))};  
  \addplot[opacity=0.9, color={rgb,255:red,10;green,242;blue,235}, ultra thick] {bce(weights(\f2,-\r1) * x + bias(\f2,-\r1,\d1))};

  
\end{axis}
\end{tikzpicture}%
% &
\begin{tikzpicture}[
baseline,
trim axis left,
declare function={
bce(\x)=-ln(1/(1+exp(-\x))+1e-8);
negbce(\x)=-ln(1-1/(1+exp(-\x))+1e-8);
sigmoid(\x)=1/(1+exp(-\x));
weights(\f,\r)=1;
diff(\d,\r) = (1-\r^2)*(\d * exp(\d));
bias(\f,\r,\d) = ln(\f) + tanh(-\r) * \uniform + \d;
}]
\begin{axis}[
width=0.4\columnwidth,
height=0.25\columnwidth,
scale only axis,
xmin=-8, xmax=8, ymin=0, ymax=6, samples=50,
domain=-8:8,
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1,nodes={scale=0.6, transform shape}},
legend columns=1, 
legend cell align={left},
% label style={font=\tiny},
xlabel={Logits $\hat{\rmY}^{p,i,j}$},
legend pos=north east,
xtick={-6,-4,...,6},
ymajorticks=false,
% ytick={0,2,...,8},
extra x ticks={0},
extra x tick style={
    grid=major,
    grid style=dashed,
    ticklabel style={opacity=0},
    tick style={draw=none},
    xticklabel=\empty
},
% extra y ticks={0.5},
extra y tick style={
    % grid=major,
    % grid style=dashed,
    ticklabel style={opacity=0},
    tick style={draw=none},
    xticklabel=\empty
},
]
  \addplot[opacity=0.9, color={rgb,255:red,122;green,112;blue,103}, ultra thick] {bce(x)};

  % head
  \addplot[opacity=0.9, color={rgb,255:red,102;green,36;blue,0}, ultra thick]{bce(weights(\f1,\r1) * x + bias(\f1,\r1,\d1))};

  \addplot[opacity=0.9, color={rgb,255:red,179;green,63;blue,0}, ultra thick] {bce(weights(\f1,\r2) * x + bias(\f1,\r2,\d1))};

  \addplot[opacity=0.9, color={rgb,255:red,255;green,107;blue,26}, ultra thick] {bce(weights(\f1,-\r1) * x + bias(\f1,-\r1,\d1))};

  

  % tail
  \addplot[opacity=0.9, color={rgb,255:red,0;green,102;blue,99}, ultra thick] {bce(weights(\f2,\r1) * x + bias(\f2,\r1,\d1))};

  \addplot[opacity=0.9, color={rgb,255:red,0;green,179;blue,173}, ultra thick] {bce(weights(\f2,\r2) * x + bias(\f2,\r2,\d1))};

  \addplot[opacity=0.9, color={rgb,255:red,10;green,242;blue,235}, ultra thick] {bce(weights(\f2,-\r1) * x + bias(\f2,-\r1,\d1))};

  
\end{axis}
\end{tikzpicture}%
% \\
% \end{tabular}%

